Efficient Image Annotation via Semi-Supervised Object Segmentation with Label Propagation

Reliable object perception is necessary for general-purpose service robots. Open-vocabulary detectors struggle to generalize beyond a few classes and fully supervised training of object detectors requires time-intensive annotations. We present a semi-supervised label propagation approach for household object segmentation. A segment proposer generates class-agnostic masks, and an ensemble of Hopfield networks assigns labels by learning representative embeddings in complementary foundation model embedding spaces (CLIP, ViT, Theia). Our approach scales to 50 object classes with limited annotation overhead and can automatically label 60% of the data in a RoboCup@Home setting, where preparation time is severely constrained. Dataset and code are publicly available at https://github.com/ais-bonn/label_propagation.

==> images/architecture/architecture.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  % Standard process box
  proc/.style={
    draw=boxedge, rounded corners=4pt, rectangle,
    minimum height=0.9cm, minimum width=2.1cm,
    align=center, fill=procfill, inner sep=5pt, font=\small\sffamily
  },
  % Image node (no fill – image provides its own background)
  img/.style={
    draw=black!50, rectangle, inner sep=0pt, outer sep=0pt
  },
  % Small feature-extractor / layer box
  feat/.style={
    draw=boxedge, rounded corners=4pt, rectangle,
    minimum height=0.78cm, minimum width=2.1cm,
    align=center, fill=procfill, inner sep=4pt, font=\small\sffamily
  },
  % Arrow
  arr/.style={
    -{Stealth[length=5pt, width=3.5pt]},
    line width=0.7pt, color=black!65
  },
]

%% ============================================================
%% ROW 1 – RoboCup@Home Data + Pre-training
%% ============================================================

% City images + labels created first so the fit box can enclose both
\node[img] (c1) at (0.65,  8.6)
     {\includegraphics[width=1.3cm, height=1.7cm]{images/architecture/bonn.jpg}};
\node[img] (c2) at (2.20,  8.6)
     {\includegraphics[width=1.3cm, height=1.7cm]{images/architecture/bordeaux.jpg}};
\node[img] (c3) at (3.75,  8.6)
     {\includegraphics[width=1.3cm, height=1.7cm]{images/architecture/kassel.jpg}};
\node[img] (c4) at (5.30,  8.6)
     {\includegraphics[width=1.3cm, height=1.7cm]{images/architecture/nuernberg.jpg}};
\node[img] (c5) at (6.85,  8.6)
     {\includegraphics[width=1.3cm, height=1.7cm]{images/architecture/eindhoven.jpg}};

% City name labels (above each image, inside the group box)
\node[font=\tiny\sffamily\bfseries, above=0.05cm of c1] (lc1) {Bonn};
\node[font=\tiny\sffamily\bfseries, above=0.05cm of c2] (lc2) {Bordeaux};
\node[font=\tiny\sffamily\bfseries, above=0.05cm of c3] (lc3) {Kassel};
\node[font=\tiny\sffamily\bfseries, above=0.05cm of c4] (lc4) {Nuremberg};
\node[font=\tiny\sffamily\bfseries, above=0.05cm of c5] (lc5) {Eindhoven};

\begin{pgfonlayer}{background}
  \node[draw=boxedge!70, dashed, rounded corners=6pt, inner sep=6pt,
        fill=black!3, fit=(c1)(c2)(c3)(c4)(c5)(lc1)(lc2)(lc3)(lc4)(lc5),
        label={[font=\small\sffamily\bfseries, inner sep=0pt]above left:RoboCup@Home Data}
       ] (rcbox) {};
\end{pgfonlayer}

% Pre-Training label and Segment Proposer box (placed relative to rcbox)
\node[font=\small\sffamily\itshape, anchor=west]
     (pretrain) at ($(rcbox.east)+(1.1,0)$) {Pre-Training};
\node[proc, text width=2.1cm, anchor=west]
     (segprop)  at ($(pretrain.east)+(0.7,0)$) {Segment Proposer\\(Mask DINO)};

\draw[arr] (rcbox.east)    -- (pretrain.west);
\draw[arr] (pretrain.east) -- (segprop.west);

%% ============================================================
%% ROW 2 – Labeling pipeline
%% ============================================================

\node[img] (rawimg) at (0.65, 5.2)
     {\includegraphics[width=1.8cm, height=2.4cm]{images/architecture/raw.jpg}};
\node[font=\small\sffamily\bfseries, above=0.06cm of rawimg] {Raw Datasets};

\node[proc, text width=1.85cm] (genseg) at (3.6,  5.2) {Generate\\Segments};
\node[proc, text width=1.85cm] (genlbl) at (6.6,  5.2) {Generate\\Labels};
\node[proc, text width=1.85cm] (exprev) at (9.6,  5.2) {Expert\\Revision};

\node[img] (lblimg) at (12.8, 5.2)
     {\includegraphics[width=1.8cm, height=2.4cm]{images/architecture/labeled.jpg}};
\node[font=\small\sffamily\bfseries, above=0.06cm of lblimg] {Labeled Datasets};

\draw[arr] (rawimg)  -- (genseg);
\draw[arr] (genseg)  -- (genlbl);
\draw[arr] (genlbl)  -- (exprev);
\draw[arr] (exprev)  -- (lblimg);

%% ============================================================
%% ROW 3 – Model training pipeline
%% ============================================================

\node[img] (repimg) at (0.65, 1.5)
     {\includegraphics[width=1.8cm, height=2.4cm]{images/architecture/repres.jpg}};
\node[font=\small\sffamily\bfseries, above=0.06cm of repimg] {Representatives};

% Feature extractors
\node[feat]                    (clip)  at (3.2,  3.1) {CLIP};
\node[feat, text width=2.1cm]  (vit)   at (3.2,  1.5) {Vision\\Transformer (ViT)};
\node[feat]                    (theia) at (3.2, -0.1) {Theia};

% HopfieldLayers
\node[feat] (hf1) at (6.1,  3.1) {HopfieldLayer};
\node[feat] (hf2) at (6.1,  1.5) {HopfieldLayer};
\node[feat] (hf3) at (6.1, -0.1) {HopfieldLayer};

% Ensemble, SAM2, Final Model
\node[proc, text width=1.8cm]  (ens)   at (8.5, 1.5) {Ensemble};
\node[proc, text width=3.2cm, above=0.5cm of exprev]  (sam2)   {SAM2\\\mbox{(Segment-Anything)}};
\node[proc, text width=2.0cm]  (final) at (15.2, 5.2) {Final Model\\(Mask DINO)};

% CVaT headline above SAM2 (styled like the other dataset labels)
\node[font=\small\sffamily\bfseries, above=0.06cm of sam2] (cvat) {CVAT};

%% --- Row 3 arrows ---

% repimg -> junction -> branches to each feature extractor
\coordinate (rjunc) at ($(repimg.east)+(0.45,0)$);
\draw[line width=0.7pt, color=black!65] (repimg.east) -- (rjunc);
\draw[arr] (rjunc) |- (clip.west);
\draw[arr] (rjunc) -- (vit.west);
\draw[arr] (rjunc) |- (theia.west);

% feature extractors -> HopfieldLayers
\draw[arr] (clip)  -- (hf1);
\draw[arr] (vit)   -- (hf2);
\draw[arr] (theia) -- (hf3);

% HopfieldLayers -> Ensemble: top and bottom arrive from above/below
\draw[arr] (hf1.east) -| (ens.north);
\draw[arr] (hf2.east) -- (ens.west);
\draw[arr] (hf3.east) -| (ens.south);

%% ============================================================
%% Cross-row connections
%% ============================================================

% Segment Proposer (top-right) -> Generate Segments (mid-left)
\draw[arr] (segprop.south) -- ++(0,-0.8) -| (genseg.north);

% Ensemble (row 3) -> Generate Labels (row 2): exits right, arcs above row 2
\draw[arr] (ens.east) -- ++(0.3,0) -- ++(0,2.5) -| (genlbl.south);

% Labeled Datasets -> SAM2 (CVaT annotation tool uses labeled data)
\draw[arr] (sam2.south) -- (exprev.north);

% Labeled Datasets -> Final Model
\draw[arr] (lblimg.east) -- (final.west);

\end{tikzpicture}

